Sensor Object Plausibilization with Boids Flocking Algorithm

Driver assistance systems are increasingly becoming part of the standard equipment of vehicles and thus contribute to road safety. However, as they become more widespread, the requirements for cost efficiency are also increasing, and so few and inexpensive sensors are used in these systems. Especially in challenging situations, this leads to the fact that target discrimination cannot be ensured which in turn leads to a false reaction of the driver assistance system. Typically, the interaction between moving traffic participants is not modeled directly in the environmental model so that tracked objects can split, merge or disappear. The Boids flocking algorithm is used to model the interaction between road users on already tracked objects by applying the movement rules (separation, cohesion, alignment) on the boids. This facilitates the creation of semantic neighborhood information between road users. We show in a comprehensive simulation that with only 7 boids per traffic participant, the estimated median separatation between objects can improve from 2.4 m to 3 m for a ground truth of 3.7 m. The bottom percentile improves from 1.85 m to 2.8 m.

==> pic/boid_alignment.tex <==
\documentclass[margin=1pt]{standalone}
\usepackage{tikz}
\usepackage{xcolor}
\usepackage{verbatim}

\usetikzlibrary{arrows,shapes,positioning,backgrounds,calc,patterns}
\def\boundellipse {(0,0) ellipse (10,5)}

\begin{document}
%\resizebox{10cm}{!}{%
\begin{tikzpicture}[
    %STYLES
    bg/.style={
        rectangle,
        fill=white,
        rounded corners,
      },
       runway node/.style={% Runway 
        gray,
        line width=72pt,
        postaction={
          draw,
          white,
          line width=70pt,
        },
        postaction={
          draw,
          gray,
          line width=68pt,
          },
        postaction={
               draw,
               white,
               line width=24pt,
               dash pattern=on 15pt off 5pt, % Here control the road division lines
             },
             postaction={
               draw,
               gray,
               line width=22pt,
               },
          },
         stopline node/.style={
            white,
            line width=1pt,
          },
     ]

%  \def\wcar(#1)#2{%
%    \begin{scope}[shift={(#1)}]
%    % \draw[fill=red, red] (0,0) rectangle (0.35,0.7);
%     \node{\includegraphics[angle={#2},scale=0.04]{white_car_top.png}};
%   \end{scope}
% }

 \def\bcar(#1)#2{%
  \begin{scope}[shift={(#1)}]
   % \draw[fill=red, red] (0,0) rectangle (0.35,0.7);
    \node{\includegraphics[angle={#2},scale=0.04]{pic/black_car_top.png}};
  \end{scope}
}

%  \def\wtruck(#1)#2{%
%    \begin{scope}[shift={(#1)}]
%    % \draw[fill=red, red] (0,0) rectangle (0.35,0.7);
%     \node{\includegraphics[angle={#2},scale=0.35]{white_truck_top.png}};
%   \end{scope}
% }

% Start drawing the thing ...
\begin{scope}
  \clip(-1.7,-0.25) rectangle (3,2.25);
%background
\node [bg] at (-1.7,1) {} ;

% draw road
\draw[runway node] (-2.2,1) -- (3,1);

% Car
%\wcar(-5.3,1){270};
%\bcar(-3,1.8){270};
\bcar(2,1) {270};
%\wtruck(0.4,0.2){270};

%\draw[fill=black] (0.1,1) rectangle ++(0.1,0.1)node  (cog) {};

% draw boids
\node[fill=black,regular polygon, regular polygon sides=3,inner sep=1.5pt,rotate=65] at (1,0.7) (b1) {};

\node[fill=black,regular polygon, regular polygon sides=3,inner sep=1.5pt,rotate=35] at (0.5,1.1) (b2) {};

\node[fill=red,regular polygon, regular polygon sides=3,inner sep=1.5pt,rotate=35, postaction={pattern=north east lines}] at (-0.1,0.8) (b3) {};

\node[fill=black,regular polygon, regular polygon sides=3,inner sep=1.5pt,rotate=4] at (-0.8,1.3) (b4) {};

\node[fill=black,regular polygon, regular polygon sides=3,inner sep=1.5pt,rotate=55] at (-1.4,0.9) (b5) {};

\node[fill=black,regular polygon, regular polygon sides=3,inner sep=1.5pt,rotate=-5] at (0.1,1.8) (b6) {};

% \draw \boundellipse;
\draw[rotate=5, red, dashed, thick] (1.2,0.85) ellipse (1.5cm and 0.6cm);

%\draw[-stealth,red] (b4.center) -- ([xshift=-1.5pt,yshift=-1.5pt]cog.center);
%\draw (b3.center) -- (b1.center);
%\draw (b3.center) -- (b2.center);
%\draw (2,1) -- (b3.center);
\draw [-stealth] (b3.center) -- ($(b3.center) + (0.35,0.1)$);
\draw [-stealth,red] (b3.center) -- ($(b3.center) + (-0.15,0.25)$);
\draw [-stealth] (b1.center) -- ($(b1.center) + (0.35,0.25)$);
\draw [-stealth] (b2.center) -- ($(b2.center) + (0.35,0.02)$);
\end{scope}

\end{tikzpicture}
%}
\end{document}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> pic/boid_cohesion.tex <==
\documentclass[margin=1pt]{standalone}
\usepackage{tikz}
\usepackage{xcolor}
\usepackage{verbatim}

\usetikzlibrary{arrows,shapes,positioning,backgrounds,shapes.geometric,patterns}
\def\boundellipse {(0,0) ellipse (10,5)}

\begin{document}
%\resizebox{10cm}{!}{%
\begin{tikzpicture}[
    %STYLES
    bg/.style={
        rectangle,
        fill=white,
        rounded corners,
      },
       runway node/.style={% Runway 
        gray,
        line width=72pt,
        postaction={
          draw,
          white,
          line width=70pt,
        },
        postaction={
          draw,
          gray,
          line width=68pt,
          },
        postaction={
               draw,
               white,
               line width=24pt,
               dash pattern=on 15pt off 5pt, % Here control the road division lines
             },
             postaction={
               draw,
               gray,
               line width=22pt,
               },
          },
         stopline node/.style={
            white,
            line width=1pt,
          },
     ]

 \def\wcar(#1)#2{%
   \begin{scope}[shift={(#1)}]
   % \draw[fill=red, red] (0,0) rectangle (0.35,0.7);
    \node{\includegraphics[angle={#2},scale=0.04]{pic/white_car_top.png}};
  \end{scope}
}

 \def\bcar(#1)#2{%
  \begin{scope}[shift={(#1)}]
   % \draw[fill=red, red] (0,0) rectangle (0.35,0.7);
    \node{\includegraphics[angle={#2},scale=0.04]{pic/black_car_top.png}};
  \end{scope}
}

 \def\wtruck(#1)#2{%
   \begin{scope}[shift={(#1)}]
   % \draw[fill=red, red] (0,0) rectangle (0.35,0.7);
    \node{\includegraphics[angle={#2},scale=0.35]{pic/white_truck_top.png}};
  \end{scope}
}

% Start drawing the thing ...
\begin{scope}
  \clip(-1.7,-0.25) rectangle (3,2.25);
%background
\node [bg] at (-1.7,1) {} ;

% draw road
\draw[runway node] (-2.2,1) -- (3,1);

% Car
%\wcar(-5.3,1){270};
%\bcar(-3,1.8){270};
\bcar(2,1) {270};
%\wtruck(0.4,0.2){270};

\draw[fill=black] (0.1,1) rectangle ++(0.1,0.1)node  (cog) {};

% draw boids
\node[fill=black,regular polygon, regular polygon sides=3,inner sep=1.5pt,rotate=65] at (1,0.7) (b1) {};

\node[fill=black,regular polygon, regular polygon sides=3,inner sep=1.5pt,rotate=35] at (0.5,1.1) (b2) {};

\node[fill=black,regular polygon, regular polygon sides=3,inner sep=1.5pt,rotate=35] at (-0.1,0.8) (b3) {};

\node[fill=red,regular polygon, regular polygon sides=3,inner sep=1.5pt,rotate=4, postaction={pattern=north east lines}] at (-0.8,1.3) (b4) {};

\node[fill=black,regular polygon, regular polygon sides=3,inner sep=1.5pt,rotate=55] at (-1.4,0.9) (b5) {};

\node[fill=black,regular polygon, regular polygon sides=3,inner sep=1.5pt,rotate=-5] at (0.1,1.8) (b6) {};

% \draw \boundellipse;
\draw[rotate=-8, red, dashed, thick] (0.2,1.15) ellipse (1.5cm and 0.6cm);

\draw[-stealth,red] (b4.center) -- ([xshift=-1.5pt,yshift=-1.5pt]cog.center);
\draw (b1.center) -- ([xshift=-1.5pt,yshift=-1.5pt]cog.center);
\draw (b2.center) -- ([xshift=-1.5pt,yshift=-1.5pt]cog.center);
\draw (b3.center) -- ([xshift=-1.5pt,yshift=-1.5pt]cog.center);
\draw (2,1) -- ([xshift=-1.5pt,yshift=-1.5pt]cog.center);
\end{scope}

\end{tikzpicture}
%}
\end{document}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> pic/boid_repulsion.tex <==
\documentclass[margin=1pt]{standalone}
\usepackage{tikz}
\usepackage{xcolor}
\usepackage{verbatim}

\usetikzlibrary{arrows,shapes,positioning,backgrounds,calc,patterns}
\def\boundellipse {(0,0) ellipse (10,5)}

\begin{document}
%\resizebox{10cm}{!}{%
\begin{tikzpicture}[
    %STYLES
    bg/.style={
        rectangle,
        fill=white,
        rounded corners,
      },
       runway node/.style={% Runway 
        gray,
        line width=72pt,
        postaction={
          draw,
          white,
          line width=70pt,
        },
        postaction={
          draw,
          gray,
          line width=68pt,
          },
        postaction={
               draw,
               white,
               line width=24pt,
               dash pattern=on 15pt off 5pt, % Here control the road division lines
             },
             postaction={
               draw,
               gray,
               line width=22pt,
               },
          },
         stopline node/.style={
            white,
            line width=1pt,
          },
     ]

 \def\wcar(#1)#2{%
   \begin{scope}[shift={(#1)}]
   % \draw[fill=red, red] (0,0) rectangle (0.35,0.7);
    \node{\includegraphics[angle={#2},scale=0.04]{pic/white_car_top.png}};
  \end{scope}
}

 \def\bcar(#1)#2{%
  \begin{scope}[shift={(#1)}]
   % \draw[fill=red, red] (0,0) rectangle (0.35,0.7);
    \node{\includegraphics[angle={#2},scale=0.04]{pic/black_car_top.png}};
  \end{scope}
}

 \def\wtruck(#1)#2{%
   \begin{scope}[shift={(#1)}]
   % \draw[fill=red, red] (0,0) rectangle (0.35,0.7);
    \node{\includegraphics[angle={#2},scale=0.35]{pic/white_truck_top.png}};
  \end{scope}
}

% Start drawing the thing ...
\begin{scope}
  \clip(-1.7,-0.25) rectangle (5,2.25);
%background
\node [bg] at (-1.7,1) {} ;

% draw road
\draw[runway node] (-2.2,1) -- (5,1);

% Car
%\wcar(-5.3,1){270};
%\bcar(-3,1.8){270};
\bcar(4,1) {270};
\wtruck(3.15,0.2){270};

\draw[fill=black] (2.35,0.8) rectangle ++(0.1,0.1)node  (cog) {};

% draw boids
\node[fill=black,regular polygon, regular polygon sides=3,inner sep=1.5pt,rotate=65] at (3,0.7) (b1) {};

\node[fill=black,regular polygon, regular polygon sides=3,inner sep=1.5pt,rotate=35] at (2.5,1.1) (b2) {};

\node[fill=black,regular polygon, regular polygon sides=3,inner sep=1.5pt,rotate=35] at (1.9,0.8) (b3) {};

\node[fill=black,regular polygon, regular polygon sides=3,inner sep=1.5pt,rotate=4] at (1.2,1.3) (b4) {};

\node[fill=black,regular polygon, regular polygon sides=3,inner sep=1.5pt,rotate=55] at (0.6,0.9) (b5) {};

\node[fill=black,regular polygon, regular polygon sides=3,inner sep=1.5pt,rotate=-5] at (2.1,1.8) (b6) {};


%% Draw boids for truck
\node[fill=red,regular polygon, regular polygon sides=3,inner sep=1.5pt,rotate=24, postaction={pattern=north east lines}] at (1.1,0.3) (bt1) {};

\node[fill=white!70!black,regular polygon, regular polygon sides=3,inner sep=1.5pt,rotate=4] at (0.4,0) (bt2) {};

\node[fill=white!70!black,regular polygon, regular polygon sides=3,inner sep=1.5pt,rotate=4] at (0.1,0.2) (bt3) {};

\node[fill=white!70!black,regular polygon, regular polygon sides=3,inner sep=1.5pt,rotate=4] at (-0.5,-0.1) (bt4) {};

\node[fill=white!70!black,regular polygon, regular polygon sides=3,inner sep=1.5pt,rotate=4] at (-0.9,0.15) (bt5) {};

% \draw \boundellipse;
\draw[rotate=2, red, dashed, thick] (2.5,0.3) ellipse (1.8cm and 0.8cm);

%\draw  (b4.center) -- ([xshift=-1.5pt,yshift=-1.5pt]cog.center);
\draw (b1.center) -- ([xshift=-1.5pt,yshift=-1.5pt]cog.center);
\draw (b2.center) -- ([xshift=-1.5pt,yshift=-1.5pt]cog.center);
\draw (b3.center) -- ([xshift=-1.5pt,yshift=-1.5pt]cog.center);
\draw[-stealth] ([xshift=-1.5pt,yshift=-1.5pt]cog.center) -- (bt1.center);
\draw[-stealth,red] (bt1.center) -- ($(bt1.center) + (0,-0.4)$);
%\draw (2,1) -- ([xshift=-1.5pt,yshift=-1.5pt]cog.center);
\end{scope}

\end{tikzpicture}
%}
\end{document}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> pic/boid_separation.tex <==
\documentclass[margin=1pt]{standalone}
\usepackage{tikz}
\usepackage{xcolor}
\usepackage{verbatim}

\usetikzlibrary{arrows,shapes,positioning,backgrounds,shapes.geometric,patterns}
\def\boundellipse {(0,0) ellipse (10,5)}

\begin{document}
%\resizebox{10cm}{!}{%
\begin{tikzpicture}[
    %STYLES
    bg/.style={
        rectangle,
        fill=white,
        rounded corners,
      },
       runway node/.style={% Runway 
        gray,
        line width=72pt,
        postaction={
          draw,
          white,
          line width=70pt,
        },
        postaction={
          draw,
          gray,
          line width=68pt,
          },
        postaction={
               draw,
               white,
               line width=24pt,
               dash pattern=on 15pt off 5pt, % Here control the road division lines
             },
             postaction={
               draw,
               gray,
               line width=22pt,
               },
          },
         stopline node/.style={
            white,
            line width=1pt,
          },
     ]

%  \def\wcar(#1)#2{%
%    \begin{scope}[shift={(#1)}]
%    % \draw[fill=red, red] (0,0) rectangle (0.35,0.7);
%     \node{\includegraphics[angle={#2},scale=0.04]{white_car_top.png}};
%   \end{scope}
% }

 \def\bcar(#1)#2{%
  \begin{scope}[shift={(#1)}]
   % \draw[fill=red, red] (0,0) rectangle (0.35,0.7);
    \node{\includegraphics[angle={#2},scale=0.04]{pic/black_car_top.png}};
  \end{scope}
}

%  \def\wtruck(#1)#2{%
%    \begin{scope}[shift={(#1)}]
%    % \draw[fill=red, red] (0,0) rectangle (0.35,0.7);
%     \node{\includegraphics[angle={#2},scale=0.35]{white_truck_top.png}};
%   \end{scope}
% }

% Start drawing the thing ...
\begin{scope}
  \clip(-1.7,-0.25) rectangle (3,2.25);
%background
\node [bg] at (-1.7,1) {} ;

% draw road
\draw[runway node] (-2.2,1) -- (3,1);

% Car
%\wcar(-5.3,1){270};
%\bcar(-3,1.8){270};
\bcar(2,1) {270};
%\wtruck(0.4,0.2){270};

%\draw[fill=black] (0.1,1) rectangle ++(0.1,0.1)node  (cog) {};

% draw boids
\node[fill=black,regular polygon, regular polygon sides=3,inner sep=1.5pt,rotate=65] at (1,0.7) (b1) {};

\node[fill=black,regular polygon, regular polygon sides=3,inner sep=1.5pt,rotate=35] at (0.5,1.1) (b2) {};

\node[fill=red,regular polygon, regular polygon sides=3,inner sep=1.5pt,rotate=35, postaction={pattern=north east lines}] at (-0.1,0.8) (b3) {};

\node[fill=black,regular polygon, regular polygon sides=3,inner sep=1.5pt,rotate=4] at (-0.8,1.3) (b4) {};

\node[fill=black,regular polygon, regular polygon sides=3,inner sep=1.5pt,rotate=55] at (-1.4,0.9) (b5) {};

\node[fill=black,regular polygon, regular polygon sides=3,inner sep=1.5pt,rotate=-5] at (0.1,1.8) (b6) {};

% \draw \boundellipse;
\draw[rotate=5, red, dashed, thick] (1.2,0.85) ellipse (1.5cm and 0.6cm);

%\draw[-stealth,red] (b4.center) -- ([xshift=-1.5pt,yshift=-1.5pt]cog.center);
\draw (b3.center) -- (b1.center);
\draw (b3.center) -- (b2.center);
\draw (2,1) -- (b3.center);
\draw [-stealth,red] (b3.center) -- (-0.7,0.9);
\end{scope}

\end{tikzpicture}
%}
\end{document}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> pic/dubins_path.tex <==
\documentclass[margin=1pt]{standalone}
\usepackage{tikz}
\usepackage{xcolor}
\usepackage{verbatim}
\usepackage{pgf}
\usepackage{pgfplots}
\usetikzlibrary{arrows.meta,shapes,positioning,backgrounds,calc,patterns, through}
\def\boundellipse {(0,0) ellipse (10,5)}
\tikzstyle{vertex}=[circle, draw, inner sep=1pt, minimum size=6pt]

\begin{document}
\begin{tikzpicture}

%% ok path
\node[vertex] (c1) at (0,0) {};
\node[vertex] (c2) at (0,0.3) {};
\draw[-{Latex[length=2pt, width=2pt]}, green!70!black, rounded corners=1pt]  (c1.west) -- (c1.north west)  -- (c2.south east) -- (c2.east) -- ($(c2.north east) + (0,0.2)$);

\node[vertex] (c3) at (0.5,0) {};
\node[vertex] (c4) at (0.5,0.3) {};
\draw[-{Latex[length=2pt, width=2pt]}, green!70!black, rounded corners=1pt] (c3.west)-- (c3.north west)  -- (c4.south east)  -- ($(c4.north east) + (0.2,0.2)$);


%% nok path
% \node[vertex] (nc1) at (1.5,0) {};
% \node[vertex] (nc2) at (1.55,0.05) {};
% %\node[vertex] (nc3) at (0.5,0.3) {};

% \draw[-{Latex[length=2pt, width=2pt]},red, rounded corners=1pt] (nc1.west) -- (nc1.north west)  -- (nc2.north west) -- (nc2.north)  -- (nc2.north east) -- (nc2.east)  -- (nc2.south east) -- (nc2.south) -- (nc2.south west) -- (nc2.west) -- ($(nc2.west) + (0,0.2)$);

% \node[vertex] (nc3) at (2,0.05) {};
% \node[vertex] (nc4) at (2.05,0) {};

% \draw[-{Latex[length=2pt, width=2pt]},red, rounded corners=1pt] (nc3.west) -- (nc3.north west)  -- (nc3.north) -- (nc3.north east)  -- (nc4.north east) -- (nc4.east)  -- (nc4.south east) -- (nc4.south) -- (nc4.south west) -- (nc4.west) -- (nc4.north west) -- (nc4.north) -- ($(nc4.north) + (0.2,0)$);


\end{tikzpicture}
%}
\end{document}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> pic/dubins_path_nok.tex <==
\documentclass[margin=1pt]{standalone}
\usepackage{tikz}
\usepackage{xcolor}
\usepackage{verbatim}
\usepackage{pgf}
\usepackage{pgfplots}
\usetikzlibrary{arrows.meta,shapes,positioning,backgrounds,calc,patterns, through}
\def\boundellipse {(0,0) ellipse (10,5)}
\tikzstyle{vertex}=[circle, draw, inner sep=1pt, minimum size=6pt]

\begin{document}
\begin{tikzpicture}

%% ok path
% \node[vertex] (c1) at (0,0) {};
% \node[vertex] (c2) at (0,0.3) {};
% \draw[-{Latex[length=2pt, width=2pt]}, green!70!black, rounded corners=1pt]  (c1.west) -- (c1.north west)  -- (c2.south east) -- (c2.east) -- ($(c2.north east) + (0,0.2)$);

% \node[vertex] (c3) at (0.5,0) {};
% \node[vertex] (c4) at (0.5,0.3) {};
% \draw[-{Latex[length=2pt, width=2pt]}, green!70!black, rounded corners=1pt] (c3.west)-- (c3.north west)  -- (c4.south east)  -- ($(c4.north east) + (0.2,0.2)$);


%% nok path
\node[vertex] (nc1) at (1.5,0) {};
\node[vertex] (nc2) at (1.55,0.05) {};
%\node[vertex] (nc3) at (0.5,0.3) {};

\draw[-{Latex[length=2pt, width=2pt]},red, rounded corners=1pt] (nc1.west) -- (nc1.north west)  -- (nc2.north west) -- (nc2.north)  -- (nc2.north east) -- (nc2.east)  -- (nc2.south east) -- (nc2.south) -- (nc2.south west) -- (nc2.west) -- ($(nc2.west) + (0,0.2)$);

\node[vertex] (nc3) at (2,0.05) {};
\node[vertex] (nc4) at (2.05,0) {};

\draw[-{Latex[length=2pt, width=2pt]},red, rounded corners=1pt] (nc3.west) -- (nc3.north west)  -- (nc3.north) -- (nc3.north east)  -- (nc4.north east) -- (nc4.east)  -- (nc4.south east) -- (nc4.south) -- (nc4.south west) -- (nc4.west) -- (nc4.north west) -- (nc4.north) -- ($(nc4.north) + (0.2,0)$);


\end{tikzpicture}
%}
\end{document}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> pic/sim_setup.tex <==
\documentclass[margin=1pt]{standalone}
\usepackage{tikz}
\usepackage{xcolor}
\usetikzlibrary{arrows,positioning,backgrounds,shapes.geometric}

\begin{document}

\begin{tikzpicture}[
    %STYLES
    bg/.style={
        rectangle,
        fill=white,
        rounded corners,
      },
       runway node/.style={% Runway 
        gray,
        line width=72pt,
        postaction={
          draw,
          white,
          line width=70pt,
        },
        postaction={
          draw,
          gray,
          line width=68pt,
          },
        postaction={
               draw,
               white,
               line width=24pt,
               dash pattern=on 15pt off 5pt, % Here control the road division lines
             },
             postaction={
               draw,
               gray,
               line width=22pt,
               },
          },
         stopline node/.style={
            white,
            line width=1pt,
          },
     ]

 \def\wcar(#1)#2{%
   \begin{scope}[shift={(#1)}]
   % \draw[fill=red, red] (0,0) rectangle (0.35,0.7);
    \node{\includegraphics[angle={#2},scale=0.04]{pic/white_car_top.png}};
  \end{scope}
}

 \def\bcar(#1)#2{%
  \begin{scope}[shift={(#1)}]
   % \draw[fill=red, red] (0,0) rectangle (0.35,0.7);
    \node{\includegraphics[angle={#2},scale=0.04]{pic/black_car_top.png}};
  \end{scope}
}

 \def\wtruck(#1)#2{%
   \begin{scope}[shift={(#1)}]
   % \draw[fill=red, red] (0,0) rectangle (0.35,0.7);
    \node{\includegraphics[angle={#2},scale=0.35]{pic/white_truck_top.png}};
  \end{scope}
}
 
% Start drawing the thing ...
\begin{scope}
% background
 \clip(-6.5,-0.25) rectangle (3,2.25);
\node [bg] at (-1.7,1) {} ;

% draw road
\draw[runway node] (-6.7,1) -- (3.3,1);

% Car
\wcar(-5.3,1){270};
\bcar(-3,1.8){270};
\bcar(0.4,1) {270};
\wtruck(0.4,0.2){270};


\node at (-4.9,1) (W1) {};
\node at (-2.5,1.8) (B1) {};
\node at (1.65,0.2) (T1) {};
\node at (0.9,1)(B2){};

\node at (-0.5,1.8)(B12){};
\node at (-3.5,1)(B22){};
\node at (2.4,0.2)(B32){};
\node at (2.4,1)(B42){};

\draw (B1) edge[out=0,in=180,->,>=stealth,line width=1pt,green] (B12) node[xshift=15pt,yshift=5pt] {ID:1};
\draw (W1) edge[out=0,in=180,->,>=stealth,line width=1pt,green] (B22)node[xshift=15pt,yshift=5pt] {ID:0};
\draw (T1) edge[out=0,in=180,->,>=stealth,line width=1pt,green] (B32)node[xshift=15pt,yshift=5pt] {ID:3};
\draw (B2) edge[out=0,in=180,->,>=stealth,line width=1pt,green] (B42) node[xshift=15pt,yshift=5pt] {ID:2};
 \end{scope}
\end{tikzpicture}
\end{document}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

